Thermal Equilibrium with the Wiener Potential: Testing the Replica Variational Approximation

We consider the statistical mechanics of a classical particle in a one-dimensional box subjected to a random potential which constitutes a Wiener process on the coordinate axis. The distribution of the free energy and all correlation functions of the Gibbs states may be calculated exactly as a function of the box length and temperature. This allows for a detailed test of results obtained by the replica variational approximation scheme. We show that this scheme provides a reasonable estimate of the averaged free energy. Furthermore our results shed more light on the validity of the concept of approximate ultrametricity which is a central assumption of the replica variational method.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 462
%%Creator: ACE/gr (xmgr) v3.01
%%Title: fig1.eps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
78 scalefont
 setfont
[] 0 setdash
6 setlinewidth
304 364 m
304 1616 l
2145 1616 l
2145 364 l
304 364 l
stroke
1 setlinewidth
[] 0 setdash
6 setlinewidth
304 364 m
304 374 l
472 364 m
472 374 l
639 364 m
639 374 l
806 364 m
806 374 l
974 364 m
974 374 l
1141 364 m
1141 374 l
1308 364 m
1308 374 l
1475 364 m
1475 374 l
1643 364 m
1643 374 l
1810 364 m
1810 374 l
1977 364 m
1977 374 l
2145 364 m
2145 374 l
304 1616 m
304 1606 l
472 1616 m
472 1606 l
639 1616 m
639 1606 l
806 1616 m
806 1606 l
974 1616 m
974 1606 l
1141 1616 m
1141 1606 l
1308 1616 m
1308 1606 l
1475 1616 m
1475 1606 l
1643 1616 m
1643 1606 l
1810 1616 m
1810 1606 l
1977 1616 m
1977 1606 l
2145 1616 m
2145 1606 l
stroke
304 364 m
304 384 l
639 364 m
639 384 l
974 364 m
974 384 l
1308 364 m
1308 384 l
1643 364 m
1643 384 l
1977 364 m
1977 384 l
304 1616 m
304 1596 l
639 1616 m
639 1596 l
974 1616 m
974 1596 l
1308 1616 m
1308 1596 l
1643 1616 m
1643 1596 l
1977 1616 m
1977 1596 l
/Times-Italic findfont
79 scalefont
 setfont
/Helvetica findfont
79 scalefont
 setfont
stroke
304 297 m
gsave
304 297 translate
0 rotate
0 -26  m
(-3) CS
(-3) show
grestore
newpath
639 297 m
gsave
639 297 translate
0 rotate
0 -26  m
(-2) CS
(-2) show
grestore
newpath
974 297 m
gsave
974 297 translate
0 rotate
0 -26  m
(-1) CS
(-1) show
grestore
newpath
1308 297 m
gsave
1308 297 translate
0 rotate
0 -26  m
(0) CS
(0) show
grestore
newpath
1643 297 m
gsave
1643 297 translate
0 rotate
0 -26  m
(1) CS
(1) show
grestore
newpath
1977 297 m
gsave
1977 297 translate
0 rotate
0 -26  m
(2) CS
(2) show
grestore
newpath
/Helvetica findfont
79 scalefont
 setfont
1224 163 m
gsave
1224 163 translate
0 rotate
0 0  m
(f) CS
(f) show
grestore
newpath
304 364 m
314 364 l
304 489 m
314 489 l
304 614 m
314 614 l
304 739 m
314 739 l
304 864 m
314 864 l
304 990 m
314 990 l
304 1115 m
314 1115 l
304 1240 m
314 1240 l
304 1365 m
314 1365 l
304 1491 m
314 1491 l
304 1616 m
314 1616 l
2145 364 m
2135 364 l
2145 489 m
2135 489 l
2145 614 m
2135 614 l
2145 739 m
2135 739 l
2145 864 m
2135 864 l
2145 990 m
2135 990 l
2145 1115 m
2135 1115 l
2145 1240 m
2135 1240 l
2145 1365 m
2135 1365 l
2145 1491 m
2135 1491 l
2145 1616 m
2135 1616 l
stroke
304 364 m
324 364 l
304 614 m
324 614 l
304 864 m
324 864 l
304 1115 m
324 1115 l
304 1365 m
324 1365 l
304 1616 m
324 1616 l
2145 364 m
2125 364 l
2145 614 m
2125 614 l
2145 864 m
2125 864 l
2145 1115 m
2125 1115 l
2145 1365 m
2125 1365 l
2145 1616 m
2125 1616 l
/Helvetica findfont
79 scalefont
 setfont
stroke
253 364 m
gsave
253 364 translate
0 rotate
0 -26  m
(0.0) RJ
(0.0) show
grestore
newpath
253 614 m
gsave
253 614 translate
0 rotate
0 -26  m
(0.1) RJ
(0.1) show
grestore
newpath
253 864 m
gsave
253 864 translate
0 rotate
0 -26  m
(0.2) RJ
(0.2) show
grestore
newpath
253 1115 m
gsave
253 1115 translate
0 rotate
0 -26  m
(0.3) RJ
(0.3) show
grestore
newpath
253 1365 m
gsave
253 1365 translate
0 rotate
0 -26  m
(0.4) RJ
(0.4) show
grestore
newpath
253 1616 m
gsave
253 1616 translate
0 rotate
0 -26  m
(0.5) RJ
(0.5) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
83 990 m
gsave
83 990 translate
90 rotate
0 0  m
(<d\(f\(l\)-<f\(l\)>-f\)>) CS
(<) show
/Symbol findfont
78 scalefont
 setfont
(d) show
/Helvetica findfont
78 scalefont
 setfont
(\(f\(l\)-<f\(l\)>-f\)>) show
grestore
newpath
1 setlinewidth
6 setlinewidth
[40 20 12 20] 0 setdash
304 383 m
304 383 l
311 384 l
318 384 l
325 385 l
331 386 l
338 387 l
345 389 l
351 390 l
358 391 l
365 392 l
371 393 l
378 395 l
385 396 l
391 397 l
398 399 l
405 400 l
412 402 l
418 403 l
425 405 l
432 407 l
438 409 l
445 411 l
452 412 l
458 414 l
465 417 l
472 419 l
478 421 l
485 423 l
492 425 l
499 428 l
505 430 l
512 433 l
519 436 l
525 438 l
532 441 l
539 444 l
545 447 l
552 450 l
559 454 l
565 457 l
572 460 l
579 464 l
586 468 l
592 471 l
599 475 l
606 479 l
612 483 l
619 487 l
626 492 l
632 496 l
639 500 l
646 505 l
652 510 l
659 515 l
666 520 l
672 525 l
679 530 l
686 535 l
693 541 l
699 547 l
706 552 l
713 558 l
719 564 l
726 570 l
733 577 l
739 583 l
746 590 l
753 596 l
759 603 l
766 610 l
773 617 l
780 625 l
786 632 l
793 640 l
800 647 l
806 655 l
813 663 l
820 671 l
826 680 l
833 688 l
840 696 l
846 705 l
853 714 l
860 723 l
867 732 l
873 741 l
880 750 l
887 760 l
893 769 l
900 779 l
907 789 l
913 799 l
920 809 l
927 819 l
933 829 l
940 839 l
947 850 l
954 860 l
960 871 l
967 881 l
974 892 l
980 903 l
987 914 l
994 925 l
1000 936 l
1007 947 l
1014 958 l
1020 969 l
1027 980 l
1034 992 l
1040 1003 l
1047 1014 l
1054 1025 l
1061 1036 l
1067 1048 l
1074 1059 l
1081 1070 l
1087 1081 l
1094 1092 l
1101 1104 l
1107 1115 l
1114 1126 l
1121 1136 l
1127 1147 l
1134 1158 l
1141 1169 l
1148 1179 l
1154 1190 l
1161 1200 l
1168 1210 l
1174 1220 l
1181 1230 l
1188 1239 l
1194 1249 l
1201 1258 l
1208 1267 l
1214 1276 l
1221 1285 l
1228 1294 l
1235 1302 l
1241 1310 l
1248 1318 l
1255 1325 l
1261 1332 l
1268 1339 l
1275 1346 l
1281 1352 l
1288 1358 l
1295 1364 l
1301 1369 l
1308 1374 l
1315 1379 l
1322 1384 l
1328 1388 l
1335 1391 l
1342 1395 l
1348 1398 l
1355 1400 l
1362 1402 l
1368 1404 l
1375 1405 l
1382 1406 l
1388 1407 l
1395 1407 l
1402 1407 l
1409 1406 l
1415 1405 l
1422 1403 l
1429 1401 l
1435 1399 l
1442 1396 l
1449 1393 l
1455 1389 l
1462 1385 l
1469 1380 l
1475 1375 l
1482 1369 l
1489 1363 l
1495 1357 l
1502 1350 l
1509 1343 l
1516 1335 l
1522 1327 l
1529 1318 l
1536 1309 l
1542 1300 l
1549 1290 l
1556 1280 l
1562 1269 l
1569 1258 l
1576 1247 l
1582 1235 l
1589 1223 l
1596 1211 l
1603 1198 l
1609 1185 l
1616 1172 l
1623 1158 l
1629 1144 l
1636 1130 l
1643 1115 l
1649 1101 l
1656 1086 l
1663 1070 l
1669 1055 l
1676 1039 l
1683 1023 l
1690 1008 l
1696 991 l
1703 975 l
1710 959 l
1716 942 l
1723 926 l
1730 909 l
1736 892 l
1743 876 l
1750 859 l
1756 842 l
1763 826 l
1770 809 l
1777 792 l
1783 776 l
1790 759 l
1797 743 l
1803 727 l
1810 711 l
1817 695 l
1823 679 l
1830 664 l
1837 649 l
1843 633 l
1850 619 l
1857 604 l
1863 590 l
1870 576 l
1877 562 l
1884 549 l
1890 536 l
1897 524 l
1904 512 l
1910 500 l
1917 489 l
1924 478 l
1930 467 l
1937 457 l
1944 448 l
1950 438 l
1957 430 l
1964 422 l
1971 414 l
1977 407 l
1984 401 l
1991 395 l
1997 389 l
2004 384 l
2011 380 l
2017 376 l
2024 373 l
2031 370 l
2037 368 l
2044 367 l
2051 366 l
2058 365 l
2064 364 l
2071 364 l
2078 364 l
2084 364 l
2091 364 l
2098 364 l
2104 364 l
2111 364 l
2118 364 l
2124 364 l
2131 364 l
2138 364 l
2145 364 l
stroke
1 setlinewidth
[] 0 setdash
6 setlinewidth
[20 20] 0 setdash
304 380 m
304 380 l
311 381 l
318 382 l
325 383 l
331 384 l
338 385 l
345 386 l
351 387 l
358 388 l
365 389 l
371 390 l
378 391 l
385 393 l
391 394 l
398 395 l
405 397 l
412 398 l
418 400 l
425 401 l
432 403 l
438 405 l
445 406 l
452 408 l
458 410 l
465 412 l
472 414 l
478 416 l
485 418 l
492 420 l
499 423 l
505 425 l
512 428 l
519 430 l
525 433 l
532 436 l
539 439 l
545 441 l
552 444 l
559 448 l
565 451 l
572 454 l
579 458 l
586 461 l
592 465 l
599 468 l
606 472 l
612 476 l
619 480 l
626 485 l
632 489 l
639 493 l
646 498 l
652 503 l
659 507 l
666 512 l
672 517 l
679 523 l
686 528 l
693 533 l
699 539 l
706 545 l
713 551 l
719 557 l
726 563 l
733 569 l
739 576 l
746 582 l
753 589 l
759 596 l
766 603 l
773 610 l
780 617 l
786 625 l
793 632 l
800 640 l
806 648 l
813 656 l
820 665 l
826 673 l
833 681 l
840 690 l
846 699 l
853 708 l
860 717 l
867 726 l
873 736 l
880 745 l
887 755 l
893 765 l
900 775 l
907 785 l
913 795 l
920 805 l
927 816 l
933 826 l
940 837 l
947 848 l
954 859 l
960 870 l
967 881 l
974 892 l
980 903 l
987 915 l
994 926 l
1000 937 l
1007 949 l
1014 961 l
1020 972 l
1027 984 l
1034 996 l
1040 1007 l
1047 1019 l
1054 1031 l
1061 1043 l
1067 1055 l
1074 1066 l
1081 1078 l
1087 1090 l
1094 1102 l
1101 1113 l
1107 1125 l
1114 1137 l
1121 1148 l
1127 1159 l
1134 1171 l
1141 1182 l
1148 1193 l
1154 1204 l
1161 1215 l
1168 1226 l
1174 1236 l
1181 1247 l
1188 1257 l
1194 1267 l
1201 1277 l
1208 1286 l
1214 1296 l
1221 1305 l
1228 1314 l
1235 1323 l
1241 1331 l
1248 1339 l
1255 1347 l
1261 1355 l
1268 1362 l
1275 1369 l
1281 1376 l
1288 1382 l
1295 1388 l
1301 1394 l
1308 1399 l
1315 1404 l
1322 1409 l
1328 1413 l
1335 1417 l
1342 1420 l
1348 1423 l
1355 1426 l
1362 1428 l
1368 1430 l
1375 1431 l
1382 1432 l
1388 1432 l
1395 1432 l
1402 1432 l
1409 1431 l
1415 1429 l
1422 1427 l
1429 1425 l
1435 1422 l
1442 1419 l
1449 1415 l
1455 1410 l
1462 1406 l
1469 1400 l
1475 1395 l
1482 1388 l
1489 1382 l
1495 1374 l
1502 1367 l
1509 1359 l
1516 1350 l
1522 1341 l
1529 1332 l
1536 1322 l
1542 1311 l
1549 1301 l
1556 1289 l
1562 1278 l
1569 1266 l
1576 1253 l
1582 1241 l
1589 1227 l
1596 1214 l
1603 1200 l
1609 1186 l
1616 1171 l
1623 1156 l
1629 1141 l
1636 1126 l
1643 1110 l
1649 1094 l
1656 1078 l
1663 1061 l
1669 1045 l
1676 1028 l
1683 1011 l
1690 994 l
1696 977 l
1703 959 l
1710 942 l
1716 924 l
1723 907 l
1730 889 l
1736 872 l
1743 854 l
1750 837 l
1756 819 l
1763 802 l
1770 785 l
1777 767 l
1783 750 l
1790 734 l
1797 717 l
1803 701 l
1810 684 l
1817 668 l
1823 653 l
1830 637 l
1837 622 l
1843 607 l
1850 593 l
1857 579 l
1863 565 l
1870 552 l
1877 539 l
1884 527 l
1890 515 l
1897 503 l
1904 492 l
1910 482 l
1917 472 l
1924 462 l
1930 453 l
1937 445 l
1944 437 l
1950 429 l
1957 422 l
1964 415 l
1971 409 l
1977 404 l
1984 399 l
1991 394 l
1997 390 l
2004 386 l
2011 383 l
2017 380 l
2024 377 l
2031 375 l
2037 373 l
2044 371 l
2051 370 l
2058 368 l
2064 367 l
2071 366 l
2078 366 l
2084 365 l
2091 365 l
2098 364 l
2104 364 l
2111 364 l
2118 364 l
2124 364 l
2131 364 l
2138 364 l
2145 364 l
stroke
1 setlinewidth
[] 0 setdash
6 setlinewidth
[4 8] 0 setdash
304 373 m
304 373 l
311 374 l
318 374 l
325 375 l
331 375 l
338 376 l
345 377 l
351 377 l
358 378 l
365 379 l
371 380 l
378 381 l
385 381 l
391 382 l
398 383 l
405 384 l
412 385 l
418 387 l
425 388 l
432 389 l
438 390 l
445 392 l
452 393 l
458 395 l
465 396 l
472 398 l
478 399 l
485 401 l
492 403 l
499 405 l
505 407 l
512 409 l
519 411 l
525 413 l
532 415 l
539 418 l
545 420 l
552 423 l
559 425 l
565 428 l
572 431 l
579 434 l
586 437 l
592 441 l
599 444 l
606 447 l
612 451 l
619 455 l
626 458 l
632 462 l
639 467 l
646 471 l
652 475 l
659 480 l
666 484 l
672 489 l
679 494 l
686 499 l
693 505 l
699 510 l
706 516 l
713 522 l
719 528 l
726 534 l
733 540 l
739 547 l
746 554 l
753 560 l
759 568 l
766 575 l
773 582 l
780 590 l
786 598 l
793 606 l
800 614 l
806 623 l
813 631 l
820 640 l
826 649 l
833 658 l
840 668 l
846 678 l
853 687 l
860 698 l
867 708 l
873 718 l
880 729 l
887 740 l
893 751 l
900 762 l
907 774 l
913 785 l
920 797 l
927 809 l
933 821 l
940 833 l
947 846 l
954 859 l
960 871 l
967 884 l
974 898 l
980 911 l
987 924 l
994 938 l
1000 951 l
1007 965 l
1014 979 l
1020 993 l
1027 1007 l
1034 1021 l
1040 1035 l
1047 1049 l
1054 1063 l
1061 1078 l
1067 1092 l
1074 1106 l
1081 1120 l
1087 1135 l
1094 1149 l
1101 1163 l
1107 1177 l
1114 1191 l
1121 1205 l
1127 1219 l
1134 1233 l
1141 1246 l
1148 1260 l
1154 1273 l
1161 1286 l
1168 1299 l
1174 1312 l
1181 1324 l
1188 1336 l
1194 1348 l
1201 1360 l
1208 1371 l
1214 1382 l
1221 1393 l
1228 1403 l
1235 1413 l
1241 1423 l
1248 1432 l
1255 1441 l
1261 1449 l
1268 1457 l
1275 1465 l
1281 1472 l
1288 1479 l
1295 1485 l
1301 1490 l
1308 1495 l
1315 1500 l
1322 1504 l
1328 1507 l
1335 1510 l
1342 1513 l
1348 1514 l
1355 1516 l
1362 1516 l
1368 1516 l
1375 1515 l
1382 1514 l
1388 1512 l
1395 1510 l
1402 1507 l
1409 1503 l
1415 1499 l
1422 1494 l
1429 1488 l
1435 1482 l
1442 1475 l
1449 1468 l
1455 1460 l
1462 1451 l
1469 1442 l
1475 1432 l
1482 1422 l
1489 1411 l
1495 1399 l
1502 1387 l
1509 1375 l
1516 1362 l
1522 1348 l
1529 1334 l
1536 1320 l
1542 1305 l
1549 1290 l
1556 1274 l
1562 1258 l
1569 1242 l
1576 1225 l
1582 1208 l
1589 1191 l
1596 1173 l
1603 1155 l
1609 1137 l
1616 1119 l
1623 1101 l
1629 1082 l
1636 1064 l
1643 1045 l
1649 1026 l
1656 1008 l
1663 989 l
1669 970 l
1676 951 l
1683 933 l
1690 914 l
1696 896 l
1703 877 l
1710 859 l
1716 841 l
1723 824 l
1730 806 l
1736 789 l
1743 772 l
1750 755 l
1756 738 l
1763 722 l
1770 706 l
1777 691 l
1783 676 l
1790 661 l
1797 647 l
1803 633 l
1810 619 l
1817 606 l
1823 593 l
1830 580 l
1837 568 l
1843 557 l
1850 546 l
1857 535 l
1863 525 l
1870 515 l
1877 505 l
1884 496 l
1890 487 l
1897 479 l
1904 471 l
1910 464 l
1917 456 l
1924 450 l
1930 443 l
1937 437 l
1944 432 l
1950 426 l
1957 421 l
1964 416 l
1971 412 l
1977 408 l
1984 404 l
1991 400 l
1997 397 l
2004 394 l
2011 391 l
2017 389 l
2024 386 l
2031 384 l
2037 382 l
2044 380 l
2051 378 l
2058 377 l
2064 375 l
2071 374 l
2078 373 l
2084 372 l
2091 371 l
2098 370 l
2104 369 l
2111 368 l
2118 368 l
2124 367 l
2131 367 l
2138 366 l
2145 366 l
stroke
1 setlinewidth
[] 0 setdash
6 setlinewidth
304 367 m
304 367 l
311 367 l
318 368 l
325 368 l
331 368 l
338 368 l
345 369 l
351 369 l
358 370 l
365 370 l
371 370 l
378 371 l
385 371 l
391 372 l
398 373 l
405 373 l
412 374 l
418 375 l
425 375 l
432 376 l
438 377 l
445 378 l
452 379 l
458 380 l
465 381 l
472 382 l
478 383 l
485 384 l
492 385 l
499 387 l
505 388 l
512 390 l
519 391 l
525 393 l
532 395 l
539 397 l
545 399 l
552 401 l
559 403 l
565 405 l
572 407 l
579 410 l
586 413 l
592 415 l
599 418 l
606 421 l
612 424 l
619 428 l
626 431 l
632 435 l
639 438 l
646 442 l
652 446 l
659 451 l
666 455 l
672 460 l
679 464 l
686 469 l
693 475 l
699 480 l
706 486 l
713 492 l
719 498 l
726 504 l
733 510 l
739 517 l
746 524 l
753 531 l
759 539 l
766 547 l
773 555 l
780 563 l
786 571 l
793 580 l
800 589 l
806 599 l
813 608 l
820 618 l
826 628 l
833 639 l
840 649 l
846 660 l
853 672 l
860 683 l
867 695 l
873 707 l
880 719 l
887 732 l
893 745 l
900 758 l
907 772 l
913 785 l
920 799 l
927 813 l
933 828 l
940 843 l
947 858 l
954 873 l
960 888 l
967 904 l
974 919 l
980 935 l
987 951 l
994 967 l
1000 984 l
1007 1000 l
1014 1017 l
1020 1034 l
1027 1050 l
1034 1067 l
1040 1084 l
1047 1101 l
1054 1118 l
1061 1135 l
1067 1152 l
1074 1169 l
1081 1186 l
1087 1202 l
1094 1219 l
1101 1236 l
1107 1252 l
1114 1268 l
1121 1284 l
1127 1300 l
1134 1316 l
1141 1331 l
1148 1346 l
1154 1361 l
1161 1375 l
1168 1389 l
1174 1403 l
1181 1416 l
1188 1429 l
1194 1442 l
1201 1454 l
1208 1466 l
1214 1477 l
1221 1487 l
1228 1497 l
1235 1507 l
1241 1516 l
1248 1524 l
1255 1532 l
1261 1539 l
1268 1546 l
1275 1552 l
1281 1557 l
1288 1562 l
1295 1565 l
1301 1569 l
1308 1571 l
1315 1573 l
1322 1574 l
1328 1575 l
1335 1574 l
1342 1573 l
1348 1572 l
1355 1569 l
1362 1566 l
1368 1562 l
1375 1558 l
1382 1553 l
1388 1547 l
1395 1540 l
1402 1533 l
1409 1525 l
1415 1516 l
1422 1507 l
1429 1497 l
1435 1487 l
1442 1476 l
1449 1464 l
1455 1452 l
1462 1439 l
1469 1426 l
1475 1412 l
1482 1398 l
1489 1383 l
1495 1368 l
1502 1352 l
1509 1336 l
1516 1320 l
1522 1303 l
1529 1286 l
1536 1269 l
1542 1251 l
1549 1234 l
1556 1216 l
1562 1197 l
1569 1179 l
1576 1161 l
1582 1142 l
1589 1123 l
1596 1105 l
1603 1086 l
1609 1067 l
1616 1048 l
1623 1029 l
1629 1011 l
1636 992 l
1643 974 l
1649 955 l
1656 937 l
1663 919 l
1669 901 l
1676 884 l
1683 866 l
1690 849 l
1696 832 l
1703 815 l
1710 799 l
1716 783 l
1723 767 l
1730 751 l
1736 736 l
1743 721 l
1750 707 l
1756 693 l
1763 679 l
1770 665 l
1777 652 l
1783 639 l
1790 627 l
1797 615 l
1803 603 l
1810 592 l
1817 581 l
1823 570 l
1830 560 l
1837 550 l
1843 541 l
1850 531 l
1857 523 l
1863 514 l
1870 506 l
1877 498 l
1884 491 l
1890 483 l
1897 477 l
1904 470 l
1910 464 l
1917 458 l
1924 452 l
1930 447 l
1937 442 l
1944 437 l
1950 432 l
1957 428 l
1964 423 l
1971 419 l
1977 416 l
1984 412 l
1991 409 l
1997 406 l
2004 403 l
2011 400 l
2017 397 l
2024 395 l
2031 393 l
2037 390 l
2044 388 l
2051 386 l
2058 385 l
2064 383 l
2071 382 l
2078 380 l
2084 379 l
2091 378 l
2098 376 l
2104 375 l
2111 374 l
2118 373 l
2124 373 l
2131 372 l
2138 371 l
2145 370 l
stroke
1 setlinewidth
/Helvetica findfont
78 scalefont
 setfont
/Helvetica findfont
78 scalefont
 setfont
[40 20 12 20] 0 setdash
6 setlinewidth
388 1491 m
526 1491 l
stroke
[] 0 setdash
1 setlinewidth
572 1491 m
gsave
572 1491 translate
0 rotate
0 -26  m
(l=100) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
[20 20] 0 setdash
6 setlinewidth
388 1344 m
526 1344 l
stroke
[] 0 setdash
1 setlinewidth
572 1344 m
gsave
572 1344 translate
0 rotate
0 -26  m
(l=10) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
[4 8] 0 setdash
6 setlinewidth
388 1197 m
526 1197 l
stroke
[] 0 setdash
1 setlinewidth
572 1197 m
gsave
572 1197 translate
0 rotate
0 -26  m
(l=1) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
6 setlinewidth
388 1050 m
526 1050 l
stroke
1 setlinewidth
572 1050 m
gsave
572 1050 translate
0 rotate
0 -26  m
(l=1/10) show
grestore
newpath
showpage
%%Trailer


==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 18 18 552 462
%%Creator: ACE/gr (xmgr) v3.01
%%Title: fig2.eps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
6 setlinewidth
190 364 m
190 1905 l
2259 1905 l
2259 364 l
190 364 l
stroke
1 setlinewidth
[] 0 setdash
6 setlinewidth
190 364 m
190 374 l
396 364 m
396 374 l
603 364 m
603 374 l
810 364 m
810 374 l
1017 364 m
1017 374 l
1223 364 m
1223 374 l
1430 364 m
1430 374 l
1637 364 m
1637 374 l
1844 364 m
1844 374 l
2051 364 m
2051 374 l
2257 364 m
2257 374 l
190 1905 m
190 1895 l
396 1905 m
396 1895 l
603 1905 m
603 1895 l
810 1905 m
810 1895 l
1017 1905 m
1017 1895 l
1223 1905 m
1223 1895 l
1430 1905 m
1430 1895 l
1637 1905 m
1637 1895 l
1844 1905 m
1844 1895 l
2051 1905 m
2051 1895 l
2257 1905 m
2257 1895 l
stroke
190 364 m
190 384 l
603 364 m
603 384 l
1017 364 m
1017 384 l
1430 364 m
1430 384 l
1844 364 m
1844 384 l
2257 364 m
2257 384 l
190 1905 m
190 1885 l
603 1905 m
603 1885 l
1017 1905 m
1017 1885 l
1430 1905 m
1430 1885 l
1844 1905 m
1844 1885 l
2257 1905 m
2257 1885 l
/Times-Italic findfont
79 scalefont
 setfont
/Helvetica findfont
79 scalefont
 setfont
stroke
1 setlinewidth
190 297 m
gsave
190 297 translate
0 rotate
0 -26  m
(0.0) CS
(0.0) show
grestore
newpath
603 297 m
gsave
603 297 translate
0 rotate
0 -26  m
(0.2) CS
(0.2) show
grestore
newpath
1017 297 m
gsave
1017 297 translate
0 rotate
0 -26  m
(0.4) CS
(0.4) show
grestore
newpath
1430 297 m
gsave
1430 297 translate
0 rotate
0 -26  m
(0.6) CS
(0.6) show
grestore
newpath
1844 297 m
gsave
1844 297 translate
0 rotate
0 -26  m
(0.8) CS
(0.8) show
grestore
newpath
2257 297 m
gsave
2257 297 translate
0 rotate
0 -26  m
(1.0) CS
(1.0) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
1224 163 m
gsave
1224 163 translate
0 rotate
0 0  m
(1/b) CS
(1/) show
/Symbol findfont
78 scalefont
 setfont
(b) show
grestore
newpath
6 setlinewidth
190 364 m
200 364 l
190 492 m
200 492 l
190 620 m
200 620 l
190 749 m
200 749 l
190 877 m
200 877 l
190 1005 m
200 1005 l
190 1134 m
200 1134 l
190 1262 m
200 1262 l
190 1390 m
200 1390 l
190 1519 m
200 1519 l
190 1647 m
200 1647 l
190 1776 m
200 1776 l
190 1904 m
200 1904 l
2259 364 m
2249 364 l
2259 492 m
2249 492 l
2259 620 m
2249 620 l
2259 749 m
2249 749 l
2259 877 m
2249 877 l
2259 1005 m
2249 1005 l
2259 1134 m
2249 1134 l
2259 1262 m
2249 1262 l
2259 1390 m
2249 1390 l
2259 1519 m
2249 1519 l
2259 1647 m
2249 1647 l
2259 1776 m
2249 1776 l
2259 1904 m
2249 1904 l
stroke
190 364 m
210 364 l
190 620 m
210 620 l
190 877 m
210 877 l
190 1134 m
210 1134 l
190 1390 m
210 1390 l
190 1647 m
210 1647 l
190 1904 m
210 1904 l
2259 364 m
2239 364 l
2259 620 m
2239 620 l
2259 877 m
2239 877 l
2259 1134 m
2239 1134 l
2259 1390 m
2239 1390 l
2259 1647 m
2239 1647 l
2259 1904 m
2239 1904 l
/Symbol findfont
79 scalefont
 setfont
/Helvetica findfont
79 scalefont
 setfont
stroke
1 setlinewidth
137 364 m
gsave
137 364 translate
0 rotate
0 -26  m
(-1.2) RJ
(-1.2) show
grestore
newpath
137 620 m
gsave
137 620 translate
0 rotate
0 -26  m
(-1.0) RJ
(-1.0) show
grestore
newpath
137 877 m
gsave
137 877 translate
0 rotate
0 -26  m
(-0.8) RJ
(-0.8) show
grestore
newpath
137 1134 m
gsave
137 1134 translate
0 rotate
0 -26  m
(-0.6) RJ
(-0.6) show
grestore
newpath
137 1390 m
gsave
137 1390 translate
0 rotate
0 -26  m
(-0.4) RJ
(-0.4) show
grestore
newpath
137 1647 m
gsave
137 1647 translate
0 rotate
0 -26  m
(-0.2) RJ
(-0.2) show
grestore
newpath
137 1904 m
gsave
137 1904 translate
0 rotate
0 -26  m
(0.0) RJ
(0.0) show
grestore
newpath
6 setlinewidth
190 882 m
198 931 l
206 967 l
215 998 l
223 1025 l
231 1050 l
239 1073 l
248 1094 l
256 1114 l
264 1133 l
272 1151 l
281 1168 l
289 1184 l
297 1199 l
305 1214 l
314 1228 l
322 1241 l
330 1254 l
339 1266 l
347 1278 l
355 1290 l
363 1301 l
372 1311 l
380 1322 l
388 1332 l
396 1341 l
405 1351 l
413 1360 l
421 1369 l
430 1377 l
438 1385 l
446 1393 l
454 1401 l
463 1409 l
471 1416 l
479 1423 l
487 1430 l
496 1437 l
504 1444 l
512 1450 l
521 1457 l
529 1463 l
537 1469 l
545 1474 l
554 1480 l
562 1486 l
570 1491 l
578 1496 l
587 1502 l
595 1507 l
603 1512 l
612 1516 l
620 1521 l
628 1526 l
636 1530 l
645 1535 l
653 1539 l
661 1543 l
669 1547 l
678 1551 l
686 1555 l
694 1559 l
703 1563 l
711 1567 l
719 1570 l
727 1574 l
736 1578 l
744 1581 l
752 1584 l
760 1588 l
769 1591 l
777 1594 l
785 1597 l
793 1600 l
802 1603 l
810 1606 l
818 1609 l
827 1612 l
835 1615 l
843 1618 l
851 1620 l
860 1623 l
868 1626 l
876 1628 l
884 1631 l
893 1633 l
901 1636 l
909 1638 l
918 1640 l
926 1643 l
934 1645 l
942 1647 l
951 1650 l
959 1652 l
967 1654 l
975 1656 l
984 1658 l
992 1660 l
1000 1662 l
1009 1664 l
1017 1666 l
1025 1668 l
1033 1670 l
1042 1672 l
1050 1674 l
1058 1675 l
1066 1677 l
1075 1679 l
1083 1681 l
1091 1682 l
1100 1684 l
1108 1686 l
1116 1687 l
1124 1689 l
1133 1691 l
1141 1692 l
1149 1694 l
1157 1695 l
1166 1697 l
1174 1698 l
1182 1700 l
1190 1701 l
1199 1703 l
1207 1704 l
1215 1705 l
1224 1707 l
1232 1708 l
1240 1709 l
1248 1711 l
1257 1712 l
1265 1713 l
1273 1715 l
1281 1716 l
1290 1717 l
1298 1718 l
1306 1719 l
1315 1721 l
1323 1722 l
1331 1723 l
1339 1724 l
1348 1725 l
1356 1726 l
1364 1728 l
1372 1729 l
1381 1730 l
1389 1731 l
1397 1732 l
1406 1733 l
1414 1734 l
1422 1735 l
1430 1736 l
1439 1737 l
1447 1738 l
1455 1739 l
1463 1740 l
1472 1741 l
1480 1742 l
1488 1743 l
1497 1744 l
1505 1745 l
1513 1745 l
1521 1746 l
1530 1747 l
1538 1748 l
1546 1749 l
1554 1750 l
1563 1751 l
1571 1751 l
1579 1752 l
1587 1753 l
1596 1754 l
1604 1755 l
1612 1756 l
1621 1756 l
1629 1757 l
1637 1758 l
1645 1759 l
1654 1759 l
1662 1760 l
1670 1761 l
1678 1762 l
1687 1762 l
1695 1763 l
1703 1764 l
1712 1764 l
1720 1765 l
1728 1766 l
1736 1767 l
1745 1767 l
1753 1768 l
1761 1769 l
1769 1769 l
1778 1770 l
1786 1770 l
1794 1771 l
1803 1772 l
1811 1772 l
1819 1773 l
1827 1774 l
1836 1774 l
1844 1775 l
1852 1775 l
1860 1776 l
1869 1777 l
1877 1777 l
1885 1778 l
1894 1778 l
1902 1779 l
1910 1779 l
1918 1780 l
1927 1781 l
1935 1781 l
1943 1782 l
1951 1782 l
1960 1783 l
1968 1783 l
1976 1784 l
1984 1784 l
1993 1785 l
2001 1785 l
2009 1786 l
2018 1786 l
2026 1787 l
2034 1787 l
2042 1788 l
2051 1788 l
2059 1789 l
2067 1789 l
2075 1790 l
2084 1790 l
2092 1791 l
2100 1791 l
2109 1792 l
2117 1792 l
2125 1793 l
2133 1793 l
2142 1793 l
2150 1794 l
2158 1794 l
2166 1795 l
2175 1795 l
2183 1796 l
2191 1796 l
2200 1797 l
2208 1797 l
2216 1797 l
2224 1798 l
2233 1798 l
2241 1799 l
2249 1799 l
2257 1799 l
stroke
1 setlinewidth
6 setlinewidth
[20 20] 0 setdash
190 580 m
198 632 l
206 671 l
215 704 l
223 734 l
231 762 l
239 787 l
248 811 l
256 833 l
264 854 l
272 874 l
281 893 l
289 911 l
297 928 l
305 944 l
314 959 l
322 974 l
330 988 l
339 1002 l
347 1015 l
355 1028 l
363 1040 l
372 1051 l
380 1062 l
388 1073 l
396 1083 l
405 1092 l
413 1102 l
421 1111 l
430 1119 l
438 1127 l
446 1135 l
454 1143 l
463 1150 l
471 1157 l
479 1164 l
487 1170 l
496 1176 l
504 1182 l
512 1187 l
521 1193 l
529 1198 l
537 1202 l
545 1207 l
554 1211 l
562 1215 l
570 1219 l
578 1222 l
587 1226 l
595 1229 l
603 1232 l
612 1234 l
620 1237 l
628 1239 l
636 1242 l
645 1244 l
653 1246 l
661 1247 l
669 1249 l
678 1251 l
686 1252 l
694 1253 l
703 1255 l
711 1256 l
719 1257 l
727 1258 l
736 1258 l
744 1259 l
752 1260 l
760 1260 l
769 1261 l
777 1261 l
785 1261 l
793 1261 l
802 1261 l
810 1261 l
818 1261 l
827 1261 l
835 1261 l
843 1261 l
851 1260 l
860 1260 l
868 1260 l
876 1259 l
884 1259 l
893 1258 l
901 1257 l
909 1257 l
918 1256 l
926 1255 l
934 1254 l
942 1253 l
951 1252 l
959 1251 l
967 1250 l
975 1249 l
984 1248 l
992 1247 l
1000 1245 l
1009 1244 l
1017 1243 l
1025 1242 l
1033 1240 l
1042 1239 l
1050 1237 l
1058 1236 l
1066 1234 l
1075 1233 l
1083 1231 l
1091 1230 l
1100 1228 l
1108 1226 l
1116 1224 l
1124 1223 l
1133 1221 l
1141 1219 l
1149 1217 l
1157 1215 l
1166 1214 l
1174 1212 l
1182 1210 l
1190 1208 l
1199 1206 l
1207 1204 l
1215 1202 l
1224 1200 l
1232 1198 l
1240 1196 l
1248 1194 l
1257 1191 l
1265 1189 l
1273 1187 l
1281 1185 l
1290 1183 l
1298 1180 l
1306 1178 l
1315 1176 l
1323 1174 l
1331 1171 l
1339 1169 l
1348 1167 l
1356 1164 l
1364 1162 l
1372 1160 l
1381 1157 l
1389 1155 l
1397 1152 l
1406 1150 l
1414 1147 l
1422 1145 l
1430 1142 l
1439 1140 l
1447 1137 l
1455 1135 l
1463 1132 l
1472 1130 l
1480 1127 l
1488 1125 l
1497 1122 l
1505 1119 l
1513 1117 l
1521 1114 l
1530 1111 l
1538 1109 l
1546 1106 l
1554 1103 l
1563 1101 l
1571 1098 l
1579 1095 l
1587 1092 l
1596 1090 l
1604 1087 l
1612 1084 l
1621 1081 l
1629 1079 l
1637 1076 l
1645 1073 l
1654 1070 l
1662 1067 l
1670 1065 l
1678 1062 l
1687 1059 l
1695 1056 l
1703 1053 l
1712 1050 l
1720 1047 l
1728 1045 l
1736 1042 l
1745 1039 l
1753 1036 l
1761 1033 l
1769 1030 l
1778 1027 l
1786 1024 l
1794 1021 l
1803 1018 l
1811 1015 l
1819 1012 l
1827 1009 l
1836 1006 l
1844 1003 l
1852 1000 l
1860 997 l
1869 994 l
1877 991 l
1885 988 l
1894 985 l
1902 982 l
1910 979 l
1918 976 l
1927 973 l
1935 970 l
1943 967 l
1951 964 l
1960 961 l
1968 958 l
1976 955 l
1984 952 l
1993 948 l
2001 945 l
2009 942 l
2018 939 l
2026 936 l
2034 933 l
2042 930 l
2051 927 l
2059 923 l
2067 920 l
2075 917 l
2084 914 l
2092 911 l
2100 908 l
2109 905 l
2117 901 l
2125 898 l
2133 895 l
2142 892 l
2150 889 l
2158 885 l
2166 882 l
2175 879 l
2183 876 l
2191 873 l
2200 869 l
2208 866 l
2216 863 l
2224 860 l
2233 856 l
2241 853 l
2249 850 l
2257 847 l
stroke
1 setlinewidth
[] 0 setdash
6 setlinewidth
[40 20] 0 setdash
607 364 m
607 1230 l
stroke
1 setlinewidth
[] 0 setdash
/Helvetica findfont
78 scalefont
 setfont
/Helvetica findfont
78 scalefont
 setfont
6 setlinewidth
252 1814 m
390 1814 l
stroke
1 setlinewidth
436 1814 m
gsave
436 1814 translate
0 rotate
0 -26  m
(<F) show
/Helvetica findfont
46 scalefont
 setfont
0 -23 rmoveto
/Symbol findfont
46 scalefont
 setfont
(b) show
/Symbol findfont
78 scalefont
 setfont
0 23 rmoveto
(\(1\)>) show
grestore
newpath
/Symbol findfont
78 scalefont
 setfont
/Helvetica findfont
78 scalefont
 setfont
[20 20] 0 setdash
6 setlinewidth
252 1667 m
390 1667 l
stroke
[] 0 setdash
1 setlinewidth
436 1667 m
gsave
436 1667 translate
0 rotate
0 -26  m
(F) show
/Helvetica findfont
46 scalefont
 setfont
0 -23 rmoveto
/Symbol findfont
46 scalefont
 setfont
(b) show
/Helvetica findfont
46 scalefont
 setfont
/Helvetica findfont
78 scalefont
 setfont
0 23 rmoveto
/Helvetica findfont
46 scalefont
 setfont
0 46 rmoveto
(RVA) show
/Helvetica findfont
78 scalefont
 setfont
0 -46 rmoveto
(\(1\)) show
grestore
newpath
6 setlinewidth
1385 1250 m
1385 1674 l
2145 1674 l
2145 1250 l
1385 1250 l
stroke
1 setlinewidth
6 setlinewidth
1385 1250 m
1385 1260 l
1537 1250 m
1537 1260 l
1689 1250 m
1689 1260 l
1841 1250 m
1841 1260 l
1993 1250 m
1993 1260 l
2144 1250 m
2144 1260 l
1385 1674 m
1385 1664 l
1537 1674 m
1537 1664 l
1689 1674 m
1689 1664 l
1841 1674 m
1841 1664 l
1993 1674 m
1993 1664 l
2144 1674 m
2144 1664 l
stroke
1385 1250 m
1385 1270 l
1537 1250 m
1537 1270 l
1689 1250 m
1689 1270 l
1841 1250 m
1841 1270 l
1993 1250 m
1993 1270 l
2144 1250 m
2144 1270 l
1385 1674 m
1385 1654 l
1537 1674 m
1537 1654 l
1689 1674 m
1689 1654 l
1841 1674 m
1841 1654 l
1993 1674 m
1993 1654 l
2144 1674 m
2144 1654 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1 setlinewidth
1385 1200 m
gsave
1385 1200 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
1537 1200 m
gsave
1537 1200 translate
0 rotate
0 -20  m
(0.1) CS
(0.1) show
grestore
newpath
1689 1200 m
gsave
1689 1200 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
newpath
1841 1200 m
gsave
1841 1200 translate
0 rotate
0 -20  m
(0.3) CS
(0.3) show
grestore
newpath
1993 1200 m
gsave
1993 1200 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
newpath
2144 1200 m
gsave
2144 1200 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1765 1100 m
gsave
1765 1100 translate
0 rotate
0 0  m
(1/l) CS
(1/l) show
grestore
newpath
6 setlinewidth
1385 1250 m
1395 1250 l
1385 1391 m
1395 1391 l
1385 1532 m
1395 1532 l
1385 1674 m
1395 1674 l
2145 1250 m
2135 1250 l
2145 1391 m
2135 1391 l
2145 1532 m
2135 1532 l
2145 1674 m
2135 1674 l
stroke
1385 1250 m
1405 1250 l
1385 1391 m
1405 1391 l
1385 1532 m
1405 1532 l
1385 1674 m
1405 1674 l
2145 1250 m
2125 1250 l
2145 1391 m
2125 1391 l
2145 1532 m
2125 1532 l
2145 1674 m
2125 1674 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1 setlinewidth
1347 1250 m
gsave
1347 1250 translate
0 rotate
0 -20  m
(-2.36) RJ
(-2.36) show
grestore
newpath
1347 1391 m
gsave
1347 1391 translate
0 rotate
0 -20  m
(-2.32) RJ
(-2.32) show
grestore
newpath
1347 1532 m
gsave
1347 1532 translate
0 rotate
0 -20  m
(-2.28) RJ
(-2.28) show
grestore
newpath
1347 1674 m
gsave
1347 1674 translate
0 rotate
0 -20  m
(-2.24) RJ
(-2.24) show
grestore
newpath
6 setlinewidth
1386 1594 m
1389 1528 l
1392 1497 l
1395 1475 l
1398 1458 l
1401 1443 l
1404 1430 l
1407 1419 l
1410 1409 l
1413 1399 l
1416 1391 l
1419 1384 l
1422 1377 l
1425 1371 l
1428 1365 l
1431 1359 l
1434 1354 l
1437 1350 l
1440 1345 l
1443 1341 l
1446 1337 l
1449 1334 l
1452 1330 l
1455 1327 l
1458 1325 l
1462 1322 l
1465 1319 l
1468 1317 l
1471 1315 l
1474 1313 l
1477 1311 l
1480 1309 l
1483 1307 l
1486 1306 l
1489 1305 l
1492 1303 l
1495 1302 l
1498 1301 l
1501 1300 l
1504 1299 l
1507 1298 l
1510 1298 l
1513 1297 l
1516 1297 l
1519 1296 l
1522 1296 l
1525 1296 l
1528 1295 l
1531 1295 l
1534 1295 l
1537 1295 l
1540 1295 l
1543 1295 l
1546 1295 l
1550 1296 l
1553 1296 l
1556 1296 l
1559 1297 l
1562 1297 l
1565 1297 l
1568 1298 l
1571 1299 l
1574 1299 l
1577 1300 l
1580 1301 l
1583 1301 l
1586 1302 l
1589 1303 l
1592 1304 l
1595 1305 l
1598 1306 l
1601 1307 l
1604 1308 l
1607 1309 l
1610 1310 l
1613 1311 l
1616 1312 l
1619 1313 l
1622 1314 l
1625 1316 l
1628 1317 l
1631 1318 l
1635 1320 l
1638 1321 l
1641 1322 l
1644 1324 l
1647 1325 l
1650 1327 l
1653 1328 l
1656 1330 l
1659 1331 l
1662 1333 l
1665 1335 l
1668 1336 l
1671 1338 l
1674 1340 l
1677 1341 l
1680 1343 l
1683 1345 l
1686 1347 l
1689 1348 l
1692 1350 l
1695 1352 l
1698 1354 l
1701 1356 l
1704 1358 l
1707 1360 l
1710 1361 l
1713 1363 l
1716 1365 l
1719 1367 l
1723 1369 l
1726 1371 l
1729 1373 l
1732 1375 l
1735 1378 l
1738 1380 l
1741 1382 l
1744 1384 l
1747 1386 l
1750 1388 l
1753 1390 l
1756 1393 l
1759 1395 l
1762 1397 l
1765 1399 l
1768 1401 l
1771 1404 l
1774 1406 l
1777 1408 l
1780 1411 l
1783 1413 l
1786 1415 l
1789 1417 l
1792 1420 l
1795 1422 l
1798 1425 l
1801 1427 l
1804 1429 l
1807 1432 l
1811 1434 l
1814 1437 l
1817 1439 l
1820 1442 l
1823 1444 l
1826 1447 l
1829 1449 l
1832 1452 l
1835 1454 l
1838 1457 l
1841 1459 l
1844 1462 l
1847 1464 l
1850 1467 l
1853 1469 l
1856 1472 l
1859 1475 l
1862 1477 l
1865 1480 l
1868 1483 l
1871 1485 l
1874 1488 l
1877 1491 l
1880 1493 l
1883 1496 l
1886 1499 l
1889 1501 l
1892 1504 l
1895 1507 l
1899 1509 l
1902 1512 l
1905 1515 l
1908 1518 l
1911 1520 l
1914 1523 l
1917 1526 l
1920 1529 l
1923 1532 l
1926 1534 l
1929 1537 l
1932 1540 l
1935 1543 l
1938 1546 l
1941 1549 l
1944 1551 l
1947 1554 l
1950 1557 l
1953 1560 l
1956 1563 l
1959 1566 l
1962 1569 l
1965 1572 l
1968 1574 l
1971 1577 l
1974 1580 l
1977 1583 l
1980 1586 l
1984 1589 l
1987 1592 l
1990 1595 l
1993 1598 l
1996 1601 l
1999 1604 l
2002 1607 l
2005 1610 l
2008 1613 l
2011 1616 l
2014 1619 l
2017 1622 l
2020 1625 l
2023 1628 l
2026 1631 l
2029 1634 l
2032 1637 l
2035 1640 l
2038 1643 l
2041 1646 l
2044 1649 l
2047 1652 l
2050 1656 l
2053 1659 l
2056 1662 l
2059 1665 l
2062 1668 l
2065 1671 l
2068 1674 l
stroke
1 setlinewidth
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
6 setlinewidth
1431 1568 m
1536 1568 l
stroke
1 setlinewidth
1571 1568 m
gsave
1571 1568 translate
0 rotate
0 -20  m
(<f\(l\)>) show
grestore
newpath
6 setlinewidth
845 576 m
845 1096 l
1547 1096 l
1547 576 l
845 576 l
stroke
1 setlinewidth
6 setlinewidth
845 576 m
845 586 l
985 576 m
985 586 l
1126 576 m
1126 586 l
1266 576 m
1266 586 l
1406 576 m
1406 586 l
1546 576 m
1546 586 l
845 1096 m
845 1086 l
985 1096 m
985 1086 l
1126 1096 m
1126 1086 l
1266 1096 m
1266 1086 l
1406 1096 m
1406 1086 l
1546 1096 m
1546 1086 l
stroke
845 576 m
845 596 l
985 576 m
985 596 l
1126 576 m
1126 596 l
1266 576 m
1266 596 l
1406 576 m
1406 596 l
1546 576 m
1546 596 l
845 1096 m
845 1076 l
985 1096 m
985 1076 l
1126 1096 m
1126 1076 l
1266 1096 m
1266 1076 l
1406 1096 m
1406 1076 l
1546 1096 m
1546 1076 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1 setlinewidth
845 526 m
gsave
845 526 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
985 526 m
gsave
985 526 translate
0 rotate
0 -20  m
(0.1) CS
(0.1) show
grestore
newpath
1126 526 m
gsave
1126 526 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
newpath
1266 526 m
gsave
1266 526 translate
0 rotate
0 -20  m
(0.3) CS
(0.3) show
grestore
newpath
1406 526 m
gsave
1406 526 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
newpath
1546 526 m
gsave
1546 526 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
1196 426 m
gsave
1196 426 translate
0 rotate
0 0  m
(1/l) CS
(1/l) show
grestore
newpath
6 setlinewidth
845 576 m
855 576 l
845 784 m
855 784 l
845 992 m
855 992 l
1547 576 m
1537 576 l
1547 784 m
1537 784 l
1547 992 m
1537 992 l
stroke
845 576 m
865 576 l
845 784 m
865 784 l
845 992 m
865 992 l
1547 576 m
1527 576 l
1547 784 m
1527 784 l
1547 992 m
1527 992 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1 setlinewidth
807 576 m
gsave
807 576 translate
0 rotate
0 -20  m
(-2.925) RJ
(-2.925) show
grestore
newpath
807 784 m
gsave
807 784 translate
0 rotate
0 -20  m
(-2.915) RJ
(-2.915) show
grestore
newpath
807 992 m
gsave
807 992 translate
0 rotate
0 -20  m
(-2.905) RJ
(-2.905) show
grestore
newpath
6 setlinewidth
[20 20] 0 setdash
974 576 m
974 577 l
977 596 l
980 615 l
983 632 l
985 649 l
988 664 l
991 679 l
994 692 l
997 705 l
999 717 l
1002 728 l
1005 739 l
1008 749 l
1011 758 l
1013 767 l
1016 775 l
1019 783 l
1022 791 l
1025 797 l
1027 804 l
1030 810 l
1033 815 l
1036 821 l
1039 826 l
1041 830 l
1044 834 l
1047 839 l
1050 842 l
1053 846 l
1056 849 l
1058 852 l
1061 855 l
1064 858 l
1067 860 l
1070 862 l
1072 864 l
1075 866 l
1078 868 l
1081 869 l
1084 871 l
1086 872 l
1089 874 l
1092 875 l
1095 876 l
1098 876 l
1100 877 l
1103 878 l
1106 879 l
1109 879 l
1112 880 l
1114 880 l
1117 880 l
1120 881 l
1123 881 l
1126 881 l
1128 881 l
1131 881 l
1134 881 l
1137 881 l
1140 881 l
1142 881 l
1145 881 l
1148 881 l
1151 881 l
1154 881 l
1156 881 l
1159 881 l
1162 880 l
1165 880 l
1168 880 l
1171 880 l
1173 880 l
1176 880 l
1179 879 l
1182 879 l
1185 879 l
1187 879 l
1190 879 l
1193 878 l
1196 878 l
1199 878 l
1201 878 l
1204 878 l
1207 878 l
1210 878 l
1213 877 l
1215 877 l
1218 877 l
1221 877 l
1224 877 l
1227 877 l
1229 877 l
1232 877 l
1235 878 l
1238 878 l
1241 878 l
1243 878 l
1246 878 l
1249 879 l
1252 879 l
1255 879 l
1257 879 l
1260 880 l
1263 880 l
1266 880 l
1269 881 l
1271 881 l
1274 882 l
1277 882 l
1280 883 l
1283 884 l
1286 884 l
1288 885 l
1291 885 l
1294 886 l
1297 887 l
1300 888 l
1302 888 l
1305 889 l
1308 890 l
1311 891 l
1314 892 l
1316 893 l
1319 894 l
1322 895 l
1325 896 l
1328 897 l
1330 899 l
1333 900 l
1336 901 l
1339 902 l
1342 904 l
1344 905 l
1347 906 l
1350 908 l
1353 909 l
1356 911 l
1358 912 l
1361 914 l
1364 915 l
1367 917 l
1370 919 l
1372 920 l
1375 922 l
1378 924 l
1381 926 l
1384 928 l
1386 930 l
1389 931 l
1392 933 l
1395 935 l
1398 937 l
1401 940 l
1403 942 l
1406 944 l
1409 946 l
1412 948 l
1415 951 l
1417 953 l
1420 955 l
1423 957 l
1426 960 l
1429 962 l
1431 965 l
1434 967 l
1437 970 l
1440 972 l
1443 975 l
1445 978 l
1448 981 l
1451 983 l
1454 986 l
1457 989 l
1459 992 l
1462 994 l
1465 997 l
1468 1000 l
1471 1003 l
1473 1006 l
1476 1009 l
1479 1013 l
1482 1016 l
1485 1019 l
1487 1022 l
1490 1025 l
1493 1029 l
1496 1032 l
1499 1035 l
1501 1039 l
1504 1042 l
1507 1045 l
1510 1049 l
1513 1052 l
1516 1056 l
1518 1059 l
1521 1063 l
1524 1067 l
1527 1070 l
1530 1074 l
1532 1078 l
1535 1082 l
1538 1085 l
1541 1089 l
1544 1093 l
1545 1096 l
stroke
1 setlinewidth
[] 0 setdash
6 setlinewidth
845 624 m
848 641 l
851 649 l
854 656 l
856 662 l
859 667 l
862 671 l
865 675 l
868 679 l
870 683 l
873 686 l
876 689 l
879 692 l
882 695 l
884 698 l
887 701 l
890 704 l
893 706 l
896 709 l
898 711 l
901 714 l
904 716 l
907 718 l
910 720 l
912 723 l
915 725 l
918 727 l
921 729 l
924 731 l
926 733 l
929 735 l
932 737 l
935 738 l
938 740 l
941 742 l
943 744 l
946 746 l
949 747 l
952 749 l
955 751 l
957 753 l
960 754 l
963 756 l
966 758 l
969 759 l
971 761 l
974 762 l
977 764 l
980 765 l
983 767 l
985 768 l
988 770 l
991 771 l
994 773 l
997 774 l
999 776 l
1002 777 l
1005 778 l
1008 780 l
1011 781 l
1013 783 l
1016 784 l
1019 785 l
1022 787 l
1025 788 l
1027 789 l
1030 791 l
1033 792 l
1036 793 l
1039 794 l
1041 796 l
1044 797 l
1047 798 l
1050 799 l
1053 801 l
1056 802 l
1058 803 l
1061 804 l
1064 805 l
1067 807 l
1070 808 l
1072 809 l
1075 810 l
1078 811 l
1081 813 l
1084 814 l
1086 815 l
1089 816 l
1092 817 l
1095 818 l
1098 819 l
1100 820 l
1103 822 l
1106 823 l
1109 824 l
1112 825 l
1114 826 l
1117 827 l
1120 828 l
1123 829 l
1126 830 l
1128 831 l
1131 832 l
1134 833 l
1137 834 l
1140 835 l
1142 836 l
1145 837 l
1148 838 l
1151 839 l
1154 840 l
1156 841 l
1159 842 l
1162 843 l
1165 844 l
1168 845 l
1171 846 l
1173 847 l
1176 848 l
1179 849 l
1182 850 l
1185 851 l
1187 852 l
1190 853 l
1193 854 l
1196 855 l
1199 856 l
1201 857 l
1204 858 l
1207 859 l
1210 860 l
1213 861 l
1215 861 l
1218 863 l
1221 863 l
1224 864 l
1227 865 l
1229 866 l
1232 867 l
1235 868 l
1238 869 l
1241 870 l
1243 870 l
1246 871 l
1249 872 l
1252 873 l
1255 874 l
1257 875 l
1260 876 l
1263 877 l
1266 877 l
1269 878 l
1271 879 l
1274 880 l
1277 881 l
1280 882 l
1283 882 l
1286 884 l
1288 884 l
1291 885 l
1294 886 l
1297 887 l
1300 888 l
1302 888 l
stroke
1 setlinewidth
6 setlinewidth
[40 20] 0 setdash
1302 576 m
1302 888 l
stroke
1 setlinewidth
[] 0 setdash
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
[20 20] 0 setdash
6 setlinewidth
873 1033 m
978 1033 l
stroke
[] 0 setdash
1 setlinewidth
1013 1033 m
gsave
1013 1033 translate
0 rotate
0 -20  m
(f) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(RS) show
/Helvetica findfont
60 scalefont
 setfont
0 -35 rmoveto
(\(l\)) show
grestore
newpath
/Helvetica findfont
60 scalefont
 setfont
6 setlinewidth
873 922 m
978 922 l
stroke
1 setlinewidth
1013 922 m
gsave
1013 922 translate
0 rotate
0 -20  m
(f) show
/Helvetica findfont
35 scalefont
 setfont
0 35 rmoveto
(RSB) show
/Helvetica findfont
60 scalefont
 setfont
0 -35 rmoveto
(\(l\)) show
grestore
newpath
showpage
%%Trailer

